Directed Graph Minors and Serial-Parallel Width

Graph minors are a primary tool in understanding the structure of undirected graphs, with many conceptual and algorithmic implications. We propose new variants of \emph{directed graph minors} and \emph{directed graph embeddings}, by modifying familiar definitions. For the class of 2-terminal directed acyclic graphs (TDAGs) our two definitions coincide, and the class is closed under both operations. The usefulness of our directed minor operations is demonstrated by characterizing all TDAGs with serial-parallel width at most $k$; a class of networks known to guarantee bounded negative externality in nonatomic routing games. Our characterization implies that a TDAG has serial-parallel width of $1$ if and only if it is a directed series-parallel graph. We also study the computational complexity of finding a directed minor and computing the serial-parallel width.

==> network_fig.tex <==
%\documentclass[]{article}
%\usepackage{tikz}
%%\usepackage{tikz}%,fullpage}
%\usetikzlibrary{arrows,%
                %petri,%
                %topaths}%
%\usepackage{tkz-berge}
%\usepackage[position=top]{subfig}
%\begin{document}
%\begin{figure}
\centering
\subfloat[$c(x)=\hat c^1(x)$]{ %\label{sfig:G}
\begin{tikzpicture}[scale=0.6,transform shape]

  \Vertex[x=0,y=3]{a}
  \Vertex[x=4,y=3]{b}
  \Vertex[x=2,y=5]{s}
  \Vertex[x=2,y=1]{t}
  \tikzstyle{VertexStyle}=[fill=black!20!white]
  
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->]
  \Edge[label=$x$](s)(a)
  \Edge[label=$0$](s)(b)
  \Edge[label=$0$](a)(t)
  \Edge[label=$x$](b)(t)
  \Edge[label=$M$](a)(b)
%  \tikzstyle{EdgeStyle}=[bend right]
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}
\end{tikzpicture}
}
~~~~~~~
\subfloat[$\hat c^2(x)$]{\label{sfig:G2}
\begin{tikzpicture}[scale=0.6,transform shape]

  \Vertex[x=0,y=3]{a}
  \Vertex[x=4,y=3]{b}
  \Vertex[x=2,y=5]{s}
  \Vertex[x=2,y=1]{t}
  \tikzstyle{VertexStyle}=[fill=black!20!white]
  
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->]
  \Edge[label=$0$](s)(a)
  \Edge[label=$M$](s)(b)
  \Edge[label=$M$](a)(t)
  \Edge[label=$0$](b)(t)
  \Edge[label=$0$](a)(b)
%  \tikzstyle{EdgeStyle}=[bend right]
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}
\end{tikzpicture}
}
%
%\end{figure}
%\end{document}


==> network_fig_PCk.tex <==
%\documentclass[]{article}
%\usepackage{tikz}
%%\usepackage{tikz}%,fullpage}
%\usetikzlibrary{arrows,%
                %petri,%
                %topaths}%
%\usepackage{tkz-graph}
%\begin{document}
%\begin{figure}
%%%%%%%%%%%%%%%%%%%%%%%

\centering
\begin{tikzpicture}[scale=0.7,transform shape]

  \Vertex[L=$b_1$,x=0,y=3]{b1}
  %\Vertex[x=0,y=3]{a2}
  \Vertex[L=$a_2$,x=2,y=4.5]{a2}
  \Vertex[L=$b_2$,x=2,y=1.5]{b2}
	\Vertex[L=$a_3$,x=4,y=4.5]{a3}
	\Vertex[L=$b_3$,x=4,y=1.5]{b3}
  \Vertex[L=$a_{k-1}$,x=8,y=4.5]{ak1}
	\Vertex[L=$b_{k-1}$,x=8,y=1.5]{bk1}
	\Vertex[L=$a_{k}$,x=10,y=3]{ak}
	\Vertex[L=${s=a_1}$,x=4,y=6.5]{s}
  \Vertex[L=${t=b_k}$,x=4,y=-0.5]{t}
	  \tikzstyle{VertexStyle}=[rotate=-90,above]
	\Vertex[L=$c_{st}$,x=-2,y=3]{dummy}
		\Vertex[L=$$,x=4.8,y=4.5]{a4d}
	\Vertex[L=$$,x=4.8,y=1.5]{b4d}
	\Vertex[L=$$,x=7,y=4.5]{ak2d}
	\Vertex[L=$$,x=7,y=1.5]{bk2d}
  \tikzstyle{VertexStyle}=[fill=black!20!white]
\tikzstyle{VertexStyle}=[shape=coordinate]
%	\Vertex[x=-2,y=3]{e0}
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->]

	\Edge[label=$c_{sa}$](s)(a2)
	\Edge[label=$c_{sa}$](s)(a3)
  \Edge[label=$c_{sa}$](s)(ak1)
 
	\Edge[label=$c_{ab}$](a2)(b2)
	\Edge[label=$c_{ab}$](a3)(b3)
	\Edge[label=$c_{ab}$](ak1)(bk1)
 
	\Edge[label=$c_{bt}$](b2)(t)
	\Edge[label=$c_{bt}$](b3)(t)
	\Edge[label=$c_{bt}$](bk1)(t)
	
  \Edge[label=$c_{ba}$](b1)(a2)
	\Edge[label=$c_{ba}$](b2)(a3)
	\Edge[label=$c_{ba}$](bk1)(ak)
	\tikzstyle{EdgeStyle}=[-,dotted]
	\Edge[label=$$](a4d)(ak2d)
	\Edge[label=$$](b4d)(bk2d)
	\tikzstyle{EdgeStyle}=[bend right]
	%			\Edge[label=$c_{st}$](s)(e0)
	\tikzstyle{EdgeStyle}=[->,bend right]
	  \Edge[label=$c_{ab}$](s)(b1)
		 \Edge[label=$c_{bt}$](b1)(t)	
		
			\tikzstyle{EdgeStyle}=[dashed,thin,bend right]
 \Edge(s)(dummy)
\tikzstyle{EdgeStyle}=[->,dashed,thin,bend right]
		 \Edge(dummy)(t)	
		
%	\Edge(e0)(t)
	
	\tikzstyle{EdgeStyle}=[->,bend left]
	 \Edge[label=$c_{sa}$](s)(ak)
	\Edge[label=$c_{ab}$](ak)(t)
	

%  \tikzstyle{EdgeStyle}=[bend right]
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}
\end{tikzpicture}

%
%\end{figure}
%\end{document}


==> network_fig_PCk_undirected.tex <==
%\documentclass[]{article}
%\usepackage{tikz}
%%\usepackage{tikz}%,fullpage}
%\usetikzlibrary{arrows,%
                %petri,%
                %topaths}%
%\usepackage{tkz-graph}
%\begin{document}
%\begin{figure}
%%%%%%%%%%%%%%%%%%%%%%

\centering
\begin{tikzpicture}[scale=0.7,transform shape]

  \Vertex[L=$b_1$,x=0,y=3]{b1}
  %\Vertex[x=0,y=3]{a2}
  \Vertex[L=$a_2$,x=2,y=4.5]{a2}
  \Vertex[L=$b_2$,x=2,y=1.5]{b2}
	\Vertex[L=$a_3$,x=4,y=4.5]{a3}
	\Vertex[L=$b_3$,x=4,y=1.5]{b3}
  \Vertex[L=$a_{4}$,x=6,y=4.5]{a4}
	\Vertex[L=$b_{4}$,x=6,y=1.5]{b4}
	\Vertex[L=$a_{5}$,x=8,y=3]{a5}
	\Vertex[L=${s}$,x=4,y=6.5]{s}
  \Vertex[L=${t}$,x=4,y=-0.5]{t}
	  \tikzstyle{VertexStyle}=[rotate=-90,above]
	\tikzstyle{VertexStyle}=[fill=black!20!white]
\tikzstyle{VertexStyle}=[shape=coordinate]
%	\Vertex[x=-2,y=3]{e0}
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  %\tikzstyle{EdgeStyle}=[->]

	\Edge(s)(a2)
	\Edge(s)(a3)
  \Edge(s)(a4)
 
	\Edge[label=$e_2$](a2)(b2)
	\Edge[label=$e_3$](a3)(b3)
	\Edge[label=$e_4$](a4)(b4)
 
	\Edge(b2)(t)
	\Edge(b3)(t)
	\Edge(b4)(t)
	
  \Edge(b1)(a2)
	\Edge(b2)(b3)
	\Edge(a3)(a4)
	\Edge(b4)(a5)
	\tikzstyle{EdgeStyle}=[bend right]
	  \Edge[label=$e_1$](s)(b1)
		 \Edge(b1)(t)	
		
		
%	\Edge(e0)(t)
	
	\tikzstyle{EdgeStyle}=[,bend left]
	 \Edge(s)(a5)
	\Edge[label=$e_5$](a5)(t)
	

%  \tikzstyle{EdgeStyle}=[bend right]
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}
\end{tikzpicture}
~~~~~~~
\begin{tikzpicture}[scale=0.7,transform shape]

  \Vertex[L=${o}$,x=0,y=6]{s}
	\Vertex[L=${s}$,x=0,y=2]{s2}
  \Vertex[L=${d}$,x=0,y=0]{t}
	\Vertex[L=${t}$,x=4,y=2]{t2}
	\Vertex[L=${a}$,x=2,y=2]{a}
	\Vertex[L=${b}$,x=2,y=5]{b}
	
	
	  \tikzstyle{VertexStyle}=[rotate=-90,above]
	\tikzstyle{VertexStyle}=[fill=black!20!white]
\tikzstyle{VertexStyle}=[shape=coordinate]
%	\Vertex[x=-2,y=3]{e0}
  \tikzstyle{LabelStyle}=[fill=white,sloped]
 % \tikzstyle{EdgeStyle}=[->]

	\Edge(s)(s2)
	\Edge(s2)(t)
  \Edge(s2)(a)
	\Edge(s2)(b)
	\Edge(a)(b)
	\Edge(a)(t2)
	\Edge(b)(t2)
 
	\tikzstyle{EdgeStyle}=[bend left]
	  \Edge(t2)(s2)
		 

%  \tikzstyle{EdgeStyle}=[bend right]
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}
\end{tikzpicture}

%
%\end{figure}
%\end{document}


==> network_fig_SPk_variants.tex <==
%\documentclass[]{article}
%\usepackage{tikz}
%\usepackage{tikz}%,fullpage}
%\usetikzlibrary{arrows,%
                %petri,%
                %topaths}%
%\usepackage{tkz-graph}
%\begin{document}
%\begin{figure}
%%%%%%%%%%%%%%%%%%%%%%
\centering
\tikzset{
  font={\fontsize{18pt}{12}\selectfont}}
\begin{tikzpicture}[scale=0.6,transform shape]

  \Vertex[L=$b_1$,x=0,y=1.5]{b1}
  %\Vertex[x=0,y=3]{a2}
  \Vertex[L=$a_2$,x=2,y=4.5]{a2}
  \Vertex[L=$b_2$,x=2,y=1.5]{b2}
	\Vertex[L=$a_3$,x=4,y=4.5]{a3}
	\Vertex[L=$b_3$,x=4,y=1.5]{b3}
  \Vertex[L=$a_{4}$,x=6,y=4.5]{a4}
	\Vertex[L=$b_{4}$,x=6,y=1.5]{b4}
	\Vertex[L=$a_{5}$,x=8,y=4.5]{a5}
	%\Vertex[L=$b_{5}$,x=8,y=1.5]{b5}
	%\Vertex[L=$a_{6}$,x=10,y=4.5]{a6}
	\Vertex[L=${s=a_1}$,x=0,y=6.5]{s}
  \Vertex[L=${t=b_5}$,x=8,y=-0.5]{t}

  \tikzstyle{VertexStyle}=[fill=black!20!white]
\tikzstyle{VertexStyle}=[shape=coordinate]
%	\Vertex[x=-2,y=3]{e0}
  \tikzstyle{LabelStyle}=[fill=white,sloped]

 \tikzstyle{EdgeStyle}=[->,thin]
	\Edge(s)(a2)
	\Edge(s)(a3)
  \Edge(s)(a4)
 \Edge(s)(a5)
 %\Edge(s)(a6)

\Edge(b1)(t)
\Edge(b2)(t)
	\Edge(b3)(t)
	\Edge(b4)(t)
	%\Edge(b5)(t)
	
	  \tikzstyle{EdgeStyle}=[->,double]
	\Edge(s)(b1)
	\Edge(a2)(b2)
	\Edge(a3)(b3)
	\Edge(a4)(b4)
 \Edge(a5)(t)
	%\Edge(a6)(t)
	
  
	\Edge(b1)(a2)
	\Edge(b2)(a3)
	\Edge(b3)(a4)
\Edge(b4)(a5)

	\tikzstyle{EdgeStyle}=[bend right]
	%			\Edge[label=$c_{st}$](s)(e0)
	\tikzstyle{EdgeStyle}=[->,bend right]
	  
		 	
		
		
		
%	\Edge(e0)(t)
	
	\tikzstyle{EdgeStyle}=[->,bend left]
	

	

%  \tikzstyle{EdgeStyle}=[bend right]
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}
\end{tikzpicture}
~~~~~
\begin{tikzpicture}[scale=0.6,transform shape]

  \Vertex[L=$b_1$,x=0,y=1.3]{b1}
  %\Vertex[x=0,y=3]{a2}
  \Vertex[L=$a_2$,x=2,y=4.5]{a2}
  \Vertex[L=$b_2$,x=2,y=1.5]{b2}
	\Vertex[L=$a_3$,x=4,y=4.5]{a3}
	\Vertex[L=$b_3$,x=4,y=1.6]{b3}
  \Vertex[L=$a_{4}$,x=6,y=4.5]{a4}
	\Vertex[L=$b_{4}$,x=6,y=0.5]{b4}
	\Vertex[L=$a_{5}$,x=8,y=4.5]{a5}
	%\Vertex[L=$b_{5}$,x=8,y=1.5]{b5}
	%\Vertex[L=$a_{6}$,x=10,y=4.5]{a6}
	\Vertex[L=${s=a_1}$,x=0,y=6.5]{s}
  \Vertex[L=${t=b_5}$,x=8,y=-0.5]{t}

  \tikzstyle{VertexStyle}=[fill=black!20!white]
\tikzstyle{VertexStyle}=[shape=coordinate]
%	\Vertex[x=-2,y=3]{e0}
  \tikzstyle{LabelStyle}=[fill=white,sloped]

 \tikzstyle{EdgeStyle}=[->,thin]
	\Edge(s)(a2)
	\Edge(a2)(a3)
  \Edge(s)(a4)
 \Edge(a4)(a5)
 %\Edge(s)(a6)

\Edge(b1)(t)
\Edge(b2)(b4)
	\Edge(b3)(b4)
	\Edge(b4)(t)
	%\Edge(b5)(t)
	
	  \tikzstyle{EdgeStyle}=[->,double]
	\Edge(s)(b1)
	\Edge(a2)(b2)
	\Edge(a3)(b3)
	\Edge(a4)(b4)
 \Edge(a5)(t)
	%\Edge(a6)(t)
	
  
	\Edge(b1)(a2)
	\Edge(b2)(a3)
	\Edge(b3)(a4)
\Edge(b4)(a5)

	\tikzstyle{EdgeStyle}=[bend right]
	%			\Edge[label=$c_{st}$](s)(e0)
	\tikzstyle{EdgeStyle}=[->,bend right]
	  
		 	
		
		
		
%	\Edge(e0)(t)
	
	\tikzstyle{EdgeStyle}=[->,bend left]
	

	

%  \tikzstyle{EdgeStyle}=[bend right]
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}
\end{tikzpicture}
%\end{figure}
%\end{document}


==> network_fig_exp.tex <==
%\documentclass[]{article}
%\usepackage{tikz}
%%\usepackage{tikz}%,fullpage}
%\usetikzlibrary{arrows,%
                %petri,%
                %topaths}%
%\usepackage{tkz-berge}
%\usepackage[position=top]{subfig}
%\begin{document}
%\begin{figure}
\centering
\subfloat[$c(x)=\hat c^1(x)$]{ %\label{sfig:G}
\begin{tikzpicture}[scale=0.6,transform shape]

  \Vertex[x=0,y=3]{a}
  \Vertex[x=4,y=3]{b}
  \Vertex[x=2,y=5]{s}
  \Vertex[x=2,y=1]{t}
  \tikzstyle{VertexStyle}=[fill=black!20!white]
  
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->]
  \Edge[label=$(2x)^M$](s)(a)
  \Edge[label=$0$](s)(b)
  \Edge[label=$0$](a)(t)
  \Edge[label=$(2x)^M$](b)(t)
  \Edge[label=$M$](a)(b)
%  \tikzstyle{EdgeStyle}=[bend right]
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}
\end{tikzpicture}
}
~~~~~~~
\subfloat[$\hat c^2(x)$]{\label{sfig:G2}
\begin{tikzpicture}[scale=0.6,transform shape]

  \Vertex[x=0,y=3]{a}
  \Vertex[x=4,y=3]{b}
  \Vertex[x=2,y=5]{s}
  \Vertex[x=2,y=1]{t}
  \tikzstyle{VertexStyle}=[fill=black!20!white]
  
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->]
  \Edge[label=$0$](s)(a)
  \Edge[label=$M$](s)(b)
  \Edge[label=$M$](a)(t)
  \Edge[label=$0$](b)(t)
  \Edge[label=$0$](a)(b)
%  \tikzstyle{EdgeStyle}=[bend right]
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}
\end{tikzpicture}
}
%
%\end{figure}
%\end{document}


==> no_d_embed.tex <==
%\documentclass[]{article}
%\usepackage{tikz}
%%\usepackage{tikz}%,fullpage}
%\usetikzlibrary{arrows,%
                %petri,%
                %topaths}%
%\usepackage{tkz-berge}
%\usepackage[position=top]{subfig}
%\begin{document}
%\begin{figure}
\centering
\subfloat[$G'$ and $G$]{ \label{d_embed}
\begin{tikzpicture}[scale=0.6,transform shape]
 %\tikzstyle{VertexStyle}=[]
  \Vertex[x=0,y=3]{a}
  \Vertex[x=4,y=3]{b}
	\Vertex[x=2,y=6]{s}
	\Vertex[x=2,y=3]{x}
  \Vertex[x=2,y=0]{t}
	
	
	%\AssignVertexLabel{s}{$s'$,$s''$}
  
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->,thin]
  \Edge(s)(a)
	\Edge(s)(x)
	\Edge(s)(b)
  \Edge(a)(x)
	\Edge(x)(b)
	\Edge(a)(t)
	\Edge(x)(t)
	\Edge(b)(t)
\end{tikzpicture}
%}

%\subfloat[The graph $G'$]{ \label{pq_right}
\begin{tikzpicture}[scale=0.6,transform shape]
%\tikzstyle{VertexStyle}=[]
    \Vertex[x=0,y=3]{a}
  \Vertex[x=4,y=3]{b}
	\Vertex[x=2,y=6]{s}
	\Vertex[x=2,y=4]{x}
	\Vertex[x=2,y=2]{y}
  \Vertex[x=2,y=0]{t}
	
	
	%\AssignVertexLabel{s}{$s'$,$s''$}
  
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->,thin]
  \Edge(s)(a)
	\Edge(s)(x)
	\Edge(s)(b)
  \Edge(a)(y)
	\Edge(x)(b)
	\Edge(a)(t)
	\Edge(y)(t)
	\Edge(b)(t)
	 \tikzstyle{EdgeStyle}=[->,double]
	\Edge(x)(y)
\end{tikzpicture}
}
~~~~~~~~
\subfloat[$\overline G'$ and $\overline G$]{ \label{s_embed}
\begin{tikzpicture}[scale=0.6,transform shape]
 %\tikzstyle{VertexStyle}=[]
  \Vertex[x=0,y=3]{a}
  \Vertex[x=4,y=3]{b}
	\Vertex[x=2,y=6]{s}
	\Vertex[x=2,y=3]{x}
  \Vertex[x=2,y=0]{t}
	
	
	%\AssignVertexLabel{s}{$s'$,$s''$}
  
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[thin]
  \Edge(s)(a)
	\Edge(s)(x)
	\Edge(s)(b)
  \Edge(a)(x)
	\Edge(x)(b)
	\Edge(a)(t)
	\Edge(x)(t)
	\Edge(b)(t)
\end{tikzpicture}
%}

%\subfloat[The graph $G'$]{ \label{pq_right}
\begin{tikzpicture}[scale=0.6,transform shape]
%\tikzstyle{VertexStyle}=[]
    \Vertex[x=0,y=3]{a}
  \Vertex[x=4,y=3]{b}
	\Vertex[x=2,y=6]{s}
	\Vertex[x=2,y=4]{x}
	\Vertex[x=2,y=2]{y}
  \Vertex[x=2,y=0]{t}
	
	
	%\AssignVertexLabel{s}{$s'$,$s''$}
  
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[thin]
  \Edge(s)(a)
	\Edge(s)(x)
	\Edge(s)(b)
  \Edge(a)(y)
	\Edge(x)(b)
	\Edge(a)(t)
	\Edge(y)(t)
	\Edge(b)(t)
	 \tikzstyle{EdgeStyle}=[double]
	\Edge(x)(y)
\end{tikzpicture}
}
%\end{figure}

%\end{document}


==> no_directed_embed.tex <==
%\documentclass[]{article}
%\usepackage{tikz}
%\usepackage{tikz}%,fullpage}
%\usetikzlibrary{arrows,%
                %petri,%
                %topaths}%
%\usepackage{tkz-graph}
%\begin{document}
%\begin{figure}
%%%%%%%%%%%%%%%%%%%%%%
 \begin{minipage}[b]{0.4\textwidth}
\tikzstyle{VertexStyle}=[circle,draw=black,fill=white,
inner sep=0pt,minimum size=8mm]
\tikzset{
  font={\fontsize{18pt}{12}\selectfont}}
  \begin{center}
\begin{tikzpicture}[scale=0.6,transform shape]

  \Vertex[L=${s}$,x=0,y=6]{s}
	\Vertex[L=${a}$,x=-2,y=3]{a}
  \Vertex[L=${t}$,x=0,y=0]{t}
	\Vertex[L=${b}$,x=2,y=3]{b}
	\Vertex[L=${x}$,x=0,y=4]{x}
	\Vertex[L=${y}$,x=0,y=2]{y}
	
	
	  \tikzstyle{VertexStyle}=[rotate=-90,above]
	\tikzstyle{VertexStyle}=[fill=black!20!white]
\tikzstyle{VertexStyle}=[shape=coordinate]
%	\Vertex[x=-2,y=3]{e0}
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->,thin]

	\Edge(s)(a)
	\Edge(s)(b)
  \Edge(a)(x)
	\Edge(x)(b)
	\Edge(b)(y)
	\Edge(y)(a)
	\Edge(a)(t)
	\Edge(b)(t)
 
	%\tikzstyle{EdgeStyle}=[bend left]
	  %\Edge(t2)(s2)
		 %

  \tikzstyle{EdgeStyle}=[dashed]
	\Edge(x)(y)
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}
\end{tikzpicture}
  \end{center}
\subcaption{}
\label{sfig:no_directed_embed}
\end{minipage}
%
%\end{figure}
%\end{document}


==> no_subdivide.tex <==
%\documentclass[]{article}
%\usepackage{tikz}
%%\usepackage{tikz}%,fullpage}
%\usetikzlibrary{arrows,%
                %petri,%
                %topaths}%
%\usepackage{tkz-berge}
%\usepackage[position=top]{subfig}
%\begin{document}
%\begin{figure}
\tikzstyle{VertexStyle}=[circle,draw=black,fill=white,
inner sep=0pt,minimum size=8mm]
\centering
\tikzset{
  font={\fontsize{18pt}{12}\selectfont}}
\begin{minipage}[b]{0.4\textwidth}
\label{sfig:subdivide}
\begin{tikzpicture}[scale=0.6,transform shape]
 %\tikzstyle{VertexStyle}=[]
  \Vertex[x=2,y=6,L=$s$]{s}
	\Vertex[x=2,y=3,L=$u$]{x}
  \Vertex[x=2,y=0,L=$t$]{t}
	
	
	%\AssignVertexLabel{s}{$s'$,$s''$}
  
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->,thin,bend right]
  %\Edge[label=$e_1$](s)(x)
	%\Edge[label=$e_2$](x)(t)
\Edge(s)(x)
	\Edge(x)(t)

\tikzstyle{EdgeStyle}=[->,thin,bend left]
  \Edge(s)(x)
	\Edge(x)(t)
	
\end{tikzpicture}
%}
~~~
%\subfloat[The graph $G'$]{ \label{pq_right}
\begin{tikzpicture}[scale=0.6,transform shape]
%\tikzstyle{VertexStyle}=[]
   \Vertex[x=2,y=6,L=$s$]{s}
	\Vertex[x=2,y=4,L=$u$]{x}
	\Vertex[x=2,y=2,L=$v$]{y}
  \Vertex[x=2,y=0,L=$t$]{t}
	
	
	%\AssignVertexLabel{s}{$s'$,$s''$}

  \tikzstyle{EdgeStyle}=[->,double]
\Edge(x)(y)
  
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->,thin,bend right]
  \Edge(s)(x)
	\Edge(y)(t)
\tikzstyle{EdgeStyle}=[->,thin,bend left]
  \Edge(s)(x)
	\Edge(y)(t)
\end{tikzpicture}
\subcaption{}
\label{sfig:subdivide}
\end{minipage}
~~~~~~~~~~~~~~~
\begin{minipage}[b]{0.4\textwidth}
\begin{tikzpicture}[scale=0.6,transform shape]
 %\tikzstyle{VertexStyle}=[]
  \Vertex[x=2,y=6,L=$s$]{s}
	\Vertex[x=0,y=3,L=$a$]{a}
  \Vertex[x=4,y=3,L=$b$]{b}
	\Vertex[x=2,y=0,L=$t$]{t}
	
	
	%\AssignVertexLabel{s}{$s'$,$s''$}
  
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->,thin]
  \Edge(s)(a)
	\Edge(s)(b)
	\Edge(a)(b)
	\Edge(a)(t)
	\Edge(b)(t)
	
\end{tikzpicture}
\subcaption{The Braess graph}
\label{sfig:Braess}
\end{minipage}
%\end{figure}
%
%\end{document}

